Sensitivity analysis for linear changes of the constraint matrix of a (mixed-integer) linear program

Understanding how the optimal value of an optimisation problem changes when its input data is modified is an old question in mathematical optimisation. This paper investigates the computation of the optimal values of a family of (possibly mixed-integer) linear optimisation problems in which the constraint matrix is subject to linear perturbations controlled by a scalar parameter that varies within a given interval. This is a largely unresolved question with the additional burden that the resulting value function may be largely irregular. We propose several bounding techniques that provide formal guarantees on the behaviour of the objective value across the entire parameter range. The proposed bounds rely on tools from robust optimisation, Lagrangian relaxation, and ad-hoc reformulations. Each method is assessed in terms of accuracy, precision, and computational performance. Experimental results on synthetic instances derived from Netlib and MIPLIB and on 126 mixed-integer instances from seven application domains show that the proposed bounding techniques effectively address this class of problems, delivering strong guarantees and good precision. In addition, we introduce an adaptive refinement algorithm that incorporates these bounds to compute an anytime approximation of the value function within a given error tolerance, and we analyse its computational performance.

==> Images/decision_tree.tex <==
\begin{tikzpicture}[
    >={Stealth[length=2mm]},
    every node/.style={font=\small},
    question/.style={draw=black!55, fill=black!5, rounded corners=3pt, align=center, text width=2.5cm,
                     execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},
                     minimum height=9mm, inner sep=3pt},
    method/.style={draw=blue!60!black, fill=blue!8, text=blue!40!black, rounded corners=3pt, align=center, text width=2.6cm,
                   execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000},
                   minimum height=9mm, inner sep=3pt},
    yes/.style={->, thick, draw=green!45!black},
    no/.style={->, thick, draw=orange!85!black},
    lbl/.style={font=\scriptsize, fill=white, inner sep=1.5pt},
]
    \node[question, text width=3.6cm] (eq) at (0, 0) {Perturbed equality constraints?};
    \node[question] (lp)    at (-4.2, -1.8) {LP?};
    \node[question] (nnL)   at (-2.4, -3.7) {Non-negative variables?};
    \node[question] (nnR)   at (3.9, -1.8)  {Non-negative variables?};
    \node[question] (milp)  at (5.6, -3.7)  {MILP?};
    \node[question] (prec)  at (3.1, -5.6)  {High precision needed?};

    \node[method] (slope)   at (-6.0, -3.7) {Robust fixed slope pairwise};
    \node[method] (coef)    at (-4.0, -5.6) {Coefficient-wise};
    \node[method] (flat)    at (-0.8, -5.6) {Robust flat};
    \node[method] (coeflag) at (1.9, -3.7)  {Coefficient-wise or Lagrangian bisegment coef};
    \node[method] (flatlag) at (6.7, -5.6) {Robust flat or Lagrangian bisegment};
    \node[method] (var)     at (3.1, -7.5)  {Robust variable methods or robust envelope};

    \draw[yes] (eq)   -- node[lbl] {yes} (lp);
    \draw[no]  (eq)   -- node[lbl] {no}  (nnR);
    \draw[yes] (lp)   -- node[lbl] {yes} (slope);
    \draw[no]  (lp)   -- node[lbl] {no}  (nnL);
    \draw[yes] (nnL)  -- node[lbl] {yes} (coef);
    \draw[no]  (nnL)  -- node[lbl] {no}  (flat);
    \draw[yes] (nnR)  -- node[lbl] {yes} (coeflag);
    \draw[no]  (nnR)  -- node[lbl] {no}  (milp);
    \draw[yes] (milp) -- node[lbl] {yes} (flatlag);
    \draw[no]  (milp) -- node[lbl] {no}  (prec);
    \draw[no]  (prec) -- node[lbl] {no}  (flatlag);
    \draw[yes] (prec) -- node[lbl] {yes} (var);
\end{tikzpicture}

